GraphSAC: Detecting anomalies in large-scale graphs

A graph-based sampling and consensus (GraphSAC) approach is introduced to effectively detect anomalous nodes in large-scale graphs. Existing approaches rely on connectivity and attributes of all nodes to assign an anomaly score per node. However, nodal attributes and network links might be compromised by adversaries, rendering these holistic approaches vulnerable. Alleviating this limitation, GraphSAC randomly draws subsets of nodes, and relies on graph-aware criteria to judiciously filter out sets contaminated by anomalous nodes, before employing a semi-supervised learning (SSL) module to estimate nominal label distributions per node. These learned nominal distributions are minimally affected by the anomalous nodes, and hence can be directly adopted for anomaly detection. Rigorous analysis provides performance guarantees for GraphSAC, by bounding the required number of draws. The per-draw complexity grows linearly with the number of edges, which implies efficient SSL, while draws can be run in parallel, thereby ensuring scalability to large graphs. GraphSAC is tested under different anomaly generation models based on random walks, clustered anomalies, as well as contemporary adversarial attacks for graph data. Experiments with real-world graphs showcase the advantage of GraphSAC relative to state-of-the-art alternatives.

==> figs/auc_maximum_iterations=anomal_rw_k=10_min_d=5_na=80_citeseer.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
width=0.7\mywidth,
height=0.7\myheight,
at={(0\mywidth,0\myheight)},grid style={dotted},
legend cell align={left},
%legend entries={{GraphSAC}},
legend style={draw=white!80.0!black},
tick align=outside,grid style={dotted},
tick pos=left, ticklabel style={font=\tiny},
x grid style={white!69.01960784313725!black},
xlabel={Iterations $I$},label style={font=\tiny},
xmin=-29, xmax=200,
y grid style={white!69.01960784313725!black},
ylabel={AUC},
%xtick={20,200,1000},
ytick={0.5,0.7,0.9},
ymin=0.5, ymax=0.903514479472141]
\addlegendimage{no markers, red}
\addplot [line width=\mylinewidth, GraphSAC, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
1   0.6038
20	0.850177174975562 \\
50	0.849303519061584 \\
100	0.850384897360704 \\
200	0.85 \\
};
\end{axis}

\end{tikzpicture}

==> figs/auc_score_val=anomal_rw_k=10_min_d=5_na=80_citeseer.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
width=0.7\mywidth,
height=0.7\myheight,
at={(0\mywidth,0\myheight)},grid style={dotted},
legend cell align={left},
%legend entries={{GraphSAC}},
legend style={draw=white!80.0!black},
tick align=outside,label style={font=\tiny},
tick pos=left,grid style={dotted},
x grid style={white!69.01960784313725!black},
xlabel={Threshold $T$},
xmin=0.06, xmax=0.94,ticklabel style={font=\tiny},
y grid style={white!69.01960784313725!black},
ylabel={AUC},
xtick={0.1,0.5,0.8},
ytick={0.4,0.6,0.8},
ymin=0.445712060117302, ymax=0.873514479472141
]
\addlegendimage{no markers, red}
\addplot [line width=\mylinewidth, GraphSAC, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
0.1	0.6354 \\
0.2	0.7354 \\
0.3	0.851447947214076 \\
0.4	0.852052785923754 \\
0.5	0.850103861192571 \\
0.6	0.854068914956012 \\
0.7	0.850006109481916 \\
0.8	0.76157624633431 \\
0.9	0.75157624633431 \\
};
\end{axis}

\end{tikzpicture}

==> figs/aucexp10_score_val0.76_5_5anomal_rw_k=10_min_d=5_pct=0.08_citeseer.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4},
xticklabel style = {rotate=45},
xticklabels={0.005,0.01,0.025,0.05,0.08},
y grid style={white!69.01960784313725!black},
ymin=-0.5, ymax=4.5,
ytick={0,1,2,3,4},
yticklabels={0.005,0.01,0.025,0.05,0.08}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4.5, ymin=4.5, ymax=-0.5] {aucexp10_score_val0.76_5_5anomal_rw_k=10_min_d=5_pct=0.08_citeseer-000.png};
\node at (axis cs:0,0)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.860};
\node at (axis cs:1,0)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.879};
\node at (axis cs:2,0)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.897};
\node at (axis cs:3,0)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.903};
\node at (axis cs:4,0)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.906};
\node at (axis cs:0,1)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.860};
\node at (axis cs:1,1)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.877};
\node at (axis cs:2,1)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.894};
\node at (axis cs:3,1)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.901};
\node at (axis cs:4,1)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.903};
\node at (axis cs:0,2)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.760};
\node at (axis cs:1,2)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.772};
\node at (axis cs:2,2)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.790};
\node at (axis cs:3,2)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.794};
\node at (axis cs:4,2)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.795};
\node at (axis cs:0,3)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.672};
\node at (axis cs:1,3)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.695};
\node at (axis cs:2,3)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.716};
\node at (axis cs:3,3)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.721};
\node at (axis cs:4,3)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.725};
\node at (axis cs:0,4)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.325};
\node at (axis cs:1,4)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.325};
\node at (axis cs:2,4)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.593};
\node at (axis cs:3,4)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.605};
\node at (axis cs:4,4)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.609};
\end{axis}

\end{tikzpicture}

==> figs/exp1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
legend cell align={left},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize},
legend entries={{ppr},{hk}},%,{custom}},
legend columns=4,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=19, xmax=51,
xlabel={Random draws},
y grid style={white!69.01960784313725!black},
ymin=0.10, ymax=1.02,
ylabel={Anomalies identified}
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, blue}
\addplot [very thick, red, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
20 0.8\\
30	1 \\
50	1 \\
};
\addplot [very thick, green!50.19607843137255!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
20 0.2\\
30	0.6 \\
50	0.6 \\
};
%\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=3, mark options={solid}]
%table [row sep=\\]{%
%20 0.6\\
%30	1 \\
%50	1 \\
%};
\end{axis}

\end{tikzpicture}

==> figs/exp2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
legend cell align={left},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize},
legend columns=4,
legend entries={{ppr},{hk},{custom}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=4.55, xmax=14.45,
xlabel={topN},
y grid style={white!69.01960784313725!black},
ymin=-0.05, ymax=1.05,
ylabel={Anomalies identified}
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, blue}
\addplot [very thick, red, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
5	0.6 \\
6	0.8 \\
7	1 \\
8	1 \\
9	1 \\
10	1 \\
11	1 \\
12	1 \\
13	1 \\
14	1 \\
};
\addplot [very thick, green!50.19607843137255!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
5	0.2 \\
6	0.2 \\
7	0 \\
8	0.6 \\
9	0.8 \\
10	1 \\
11	1 \\
12	1 \\
13	1 \\
14	1 \\
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=3, mark options={solid}]
table [row sep=\\]{%
5	0.2 \\
6	0.8 \\
7	1 \\
8	1 \\
9	1 \\
10	1 \\
11	1 \\
12	1 \\
13	1 \\
14	1 \\
};
\end{axis}

\end{tikzpicture}

==> figs/exp2_anomal_ran_polblog.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{ppr},{hk},{custom}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={topN},
xmin=9.25, xmax=25.75,
y grid style={white!69.01960784313725!black},
ylabel={Anomalies identified},
ymin=-0.0416666666666667, ymax=0.875
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, blue}
\addplot [very thick, red, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
10	0 \\
15	0.333333333333333 \\
20	0.5 \\
25	0.833333333333333 \\
};
\addplot [very thick, green!50.19607843137255!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
10	0.166666666666667 \\
15	0.333333333333333 \\
20	0.5 \\
25	0.666666666666667 \\
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=3, mark options={solid}]
table [row sep=\\]{%
10	0.166666666666667 \\
15	0.333333333333333 \\
20	0.5 \\
25	0.666666666666667 \\
};
\end{axis}

\end{tikzpicture}

==> figs/exp3_anomal_rw_k=10_min_d=5_WIKI.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}


\begin{axis}[width=0.8\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
xtick={40,80,120},
%xticklabel={\pgfmathparse{\tick*100/2708}\pgfmathprintnumber{\pgfmathresult}\%},
legend cell align={left},
%legend entries={{GraphSAC},{gae},{amen},{avg degree},{cut ratio},{flake odf},{modularity},{radar}},
legend columns=4,ticklabel style={font=\small},
legend style={
	at={(0.5,-0.3)},anchor=north, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
,
%legend style={at={(0.5,0.09)}, anchor=south, draw=white!80.0!black},
tick align=outside,
tick pos=left,grid style={dotted},
%x grid style={white!69.01960784313725!black},
%xlabel={number of anomalies},
xmin=15, xmax=125,
%y grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
%yticklabels={}
%ylabel={auc},
legend entries={{GraphSAC},{Gae},{Amen},{Degree},{Cut ratio},{Flake},{Conductance},{Radar}},
ymin=0.314232279058563, ymax=0.818619454485536
]
\addplot [mark size=\markwidth, line width=\mylinewidth, GraphSAC, mark=*,  mark options={solid}]
table [row sep=\\]{%
20	0.795692764693401 \\
40	0.661599914784832 \\
60	0.708533019540722 \\
80	0.749965091299678 \\
100	0.740882797323549 \\
120	0.738450292397661 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Gae, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
20	0.701888393804371 \\
40	0.658819769919046 \\
60	0.682481101126801 \\
80	0.65750268528464 \\
100	0.620748974746385 \\
120	0.581799148075951 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Amen, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*,  mark options={solid}]
table [row sep=\\]{%
20	0.633004455760662 \\
40	0.519029612270984 \\
60	0.584239052916845 \\
80	0.6043716433942 \\
100	0.589764731275631 \\
120	0.58209154573677 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Avg, dotted, mark=+,  mark options={solid}]
table [row sep=\\]{%
20	0.444313600678973 \\
40	0.516947166595654 \\
60	0.452242904007988 \\
80	0.431452738990333 \\
100	0.474278005611915 \\
120	0.440780449065049 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Cut, dashdotted, mark=diamond*,  mark options={solid}]
table [row sep=\\]{%
20	0.449087629959686 \\
40	0.525974648487431 \\
60	0.454714020824419 \\
80	0.4378141783029 \\
100	0.473369307144399 \\
120	0.444998556060934 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Flake, dashed]
table [row sep=\\]{%
20	0.520411627413537 \\
40	0.523679164891351 \\
60	0.487412637284268 \\
80	0.450209452201933 \\
100	0.498981221670624 \\
120	0.492061944985922 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Conductance, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*,  mark options={solid}]
table [row sep=\\]{%
20	0.381476766390834 \\
40	0.409485513421389 \\
60	0.400962772785623 \\
80	0.337158968850698 \\
100	0.390062594431254 \\
120	0.379487040646885 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Radar, dotted, mark=x,  mark options={solid}]
table [row sep=\\]{%
20	0.694971355824316 \\
40	0.65219429058372 \\
60	0.65132648694908 \\
80	0.707696025778733 \\
100	0.726647960284913 \\
120	0.692877770558082 \\
};
\end{axis}
\pgfresetboundingbox
\useasboundingbox ($(current axis.south west)+(\marginl, \margin ex)$)
    rectangle (current axis.north east);
\end{tikzpicture}

==> figs/exp3_anomal_rw_k=10_min_d=5_blogcat.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[width=0.8\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
%legend entries={{GraphSAC},{gae},{amen},{avg degree},{cut ratio},{flake odf},{modularity}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
%xlabel={number of anomalies},
xmin=15, xmax=125,
xtick={40,80,120},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={auc},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\small},
grid style={dotted}]
\addlegendimage{no markers, GraphSAC}
\addlegendimage{no markers,Gae}
\addlegendimage{no markers, Amen}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [line width=\mylinewidth, GraphSAC, mark=*, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
20	0.835347842984843 \\
40	0.731296242211838 \\
60	0.735687115966059 \\
80	0.770378469507428 \\
100	0.758977673325499 \\
120	0.757670296608784 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Gae, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
20	0.548955499417023 \\
40	0.574435358255452 \\
60	0.592241295230664 \\
80	0.573508356137608 \\
100	0.5775910693302 \\
120	0.577784590732202 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Amen, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*,  mark options={solid}]
table [row sep=\\]{%
20	0.678896230081617 \\
40	0.58808167834891 \\
60	0.623498813355441 \\
80	0.633448983580923 \\
100	0.620630630630631 \\
120	0.624601850943458 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Avg, dotted, mark=+,  mark options={solid}]
table [row sep=\\]{%
20	0.415225417800233 \\
40	0.515960864485981 \\
60	0.450523424038493 \\
80	0.462242230258014 \\
100	0.494510379945163 \\
120	0.465598122894797 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Cut, dashdotted, mark=diamond*,  mark options={solid}]
table [row sep=\\]{%
20	0.407340652934318 \\
40	0.555257009345794 \\
60	0.476787281771189 \\
80	0.478600224784988 \\
100	0.522335487661575 \\
120	0.49340233493574 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Flake, dashed]
table [row sep=\\]{%
20	0.408715507190051 \\
40	0.449549746884735 \\
60	0.40513995903638 \\
80	0.407693999218139 \\
100	0.439522130826479 \\
120	0.440753458255666 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Conductance, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*,  mark options={solid}]
table [row sep=\\]{%
20	0.389035172949864 \\
40	0.386129770249221 \\
60	0.378988263597646 \\
80	0.413375928459734 \\
100	0.422128867998433 \\
120	0.417816965891625 \\
};

\addplot [mark size=\markwidth, line width=\mylinewidth, Radar, dotted, mark=x,  mark options={solid}]
table [row sep=\\]{%
20	0.74816301703163 \\
40	0.69028594771242 \\
60	0.67664744645799 \\
80	0.684574004975124 \\
100	0.648865721434529 \\
120	0.621447109988777 \\
};
\end{axis}
\pgfresetboundingbox
\useasboundingbox ($(current axis.south west)+( \marginl,\margin ex)$)
    rectangle (current axis.north east);
\end{tikzpicture}

==> figs/exp3_anomal_rw_k=10_min_d=5_citeseer.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[width=0.8\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},grid style={dotted},
legend cell align={left},
%legend entries={{GraphSAC},{gae},{amen},{avg degree},{cut ratio},{flake odf},{modularity},{radar}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
%x grid style={white!69.01960784313725!black},
%xlabel={number of anomalies},
xtick={40,80,120},
%xticklabel={\pgfmathparse{\tick*100/3327}\pgfmathprintnumber{\pgfmathresult}\%},
xmin=15, xmax=125,
%y grid style={white!69.01960784313725!black},
%yticklabels={},
%ylabel={auc},
ymin=0.0443697454844007, xmajorgrids,ticklabel style={font=\small},
ymajorgrids,%,ymax=0.981476724137931
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [mark size=\markwidth, line width=\mylinewidth, GraphSAC, mark=*,  mark options={solid}]
table [row sep=\\]{%
20	0.94238095238095 \\
40	0.875845341018252 \\
60	0.859695357833656 \\
80	0.851948924731183 \\
100	0.804320197044335 \\
120	0.718526307108692 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Gae, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
20	0.938880952380952 \\
40	0.816402497598463 \\
60	0.774036105738233 \\
80	0.802337487781036 \\
100	0.755566502463054 \\
120	0.743509813623619 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Amen, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*,  mark options={solid}]
table [row sep=\\]{%
20	0.7795 \\
40	0.816606628242075 \\
60	0.77153449387492 \\
80	0.771230449657869 \\
100	0.734901477832512 \\
120	0.671911594920007 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Avg, dotted, mark=+,  mark options={solid}]
table [row sep=\\]{%
20	0.622142857142857 \\
40	0.577917867435159 \\
60	0.521921341070277 \\
80	0.54469696969697 \\
100	0.543807881773399 \\
120	0.469157182912749 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Cut, dashdotted, mark=diamond*,  mark options={solid}]
table [row sep=\\]{%
20	0.70752380952381 \\
40	0.663460614793468 \\
60	0.559784010315925 \\
80	0.618212365591398 \\
100	0.583024630541872 \\
120	0.538392709879598 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Flake, dashed]
table [row sep=\\]{%
20	0.466261904761905 \\
40	0.44026176753122 \\
60	0.388733075435203 \\
80	0.405687927663734 \\
100	0.395862068965517 \\
120	0.374307273626917 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Conductance, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*,  mark options={solid}]
table [row sep=\\]{%
20	0.0939285714285714 \\
40	0.135038424591739 \\
60	0.0976950354609929 \\
80	0.107258064516129 \\
100	0.0869655172413793 \\
120	0.0951179284182748 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Radar, dotted, mark=x,  mark options={solid}]
table [row sep=\\]{%
20	0.65947619047619 \\
40	0.563436599423631 \\
60	0.438483236621534 \\
80	0.602260508308895 \\
100	0.520793103448276 \\
120	0.490545109681676 \\
};
\end{axis}
\pgfresetboundingbox
\useasboundingbox ($(current axis.south west)+( \marginl,\margin ex)$)
    rectangle (current axis.north east);
\end{tikzpicture}

==> figs/exp3_anomal_rw_k=10_min_d=5_corasmall.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[width=0.8\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
xtick={40,80,120},
%xticklabel={\pgfmathparse{\tick*100/2708}\pgfmathprintnumber{\pgfmathresult}\%},
legend cell align={left},
%legend entries={{GraphSAC},{gae},{amen},{avg degree},{cut ratio},{flake odf},{modularity},{radar}},
legend style={at={(0.5,0.09)}, anchor=south, draw=white!80.0!black},
tick align=outside,
tick pos=left,grid style={dotted},
%x grid style={white!69.01960784313725!black},
%xlabel={number of anomalies},
xmin=15, xmax=125,
%y grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,ticklabel style={font=\small},
%yticklabels={}
%ylabel={auc},
ymin=0.038839533836649, ymax=0.963332207731024
]

\addplot [mark size=\markwidth, line width=\mylinewidth, GraphSAC, mark=*,  mark options={solid}]
table [row sep=\\]{%
20	0.921309813463098 \\
40	0.86735089869281 \\
60	0.898778143876991 \\
80	0.874233001658375 \\
100	0.826955796497081 \\
120	0.865281285072952 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Gae, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
20	0.8594768856447689 \\
40	0.892514297385621 \\
60	0.880299286106535 \\
80	0.830182421227197 \\
100	0.761576313594662 \\
120	0.788173400673401 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Amen, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*,  mark options={solid}]
table [row sep=\\]{%
20	0.81948499594485 \\
40	0.736580882352941 \\
60	0.86499176276771 \\
80	0.815573175787728 \\
100	0.76278565471226 \\
120	0.802076318742985 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Avg, dotted, mark=+,  mark options={solid}]
table [row sep=\\]{%
20	0.584772911597729 \\
40	0.348549836601307 \\
60	0.506308347062054 \\
80	0.453560323383085 \\
100	0.436092577147623 \\
120	0.474824635241302 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Cut, dashdotted, mark=diamond*,  mark options={solid}]
table [row sep=\\]{%
20	0.580089213300892 \\
40	0.382843137254902 \\
60	0.529660900604064 \\
80	0.479840381426202 \\
100	0.481743119266055 \\
120	0.505183782267116 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Flake, dashed]
table [row sep=\\]{%
20	0.399391727493917 \\
40	0.287122140522876 \\
60	0.404159802306425 \\
80	0.37988184079602 \\
100	0.38394495412844 \\
120	0.377402497194164 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Conductance, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*,  mark options={solid}]
table [row sep=\\]{%
20	0.137631792376318 \\
40	0.0808619281045752 \\
60	0.11722954420648 \\
80	0.116148424543947 \\
100	0.115650542118432 \\
120	0.0984041806958474 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Radar, dotted, mark=x,  mark options={solid}]
table [row sep=\\]{%
20	0.67816301703163 \\
40	0.560028594771242 \\
60	0.57664744645799 \\
80	0.594574004975124 \\
100	0.528865721434529 \\
120	0.571447109988777 \\
};
\end{axis}
\pgfresetboundingbox
\useasboundingbox ($(current axis.south west)+( \marginl, \margin ex)$)
    rectangle (current axis.north east);
\end{tikzpicture}

==> figs/exp3_anomal_rw_k=10_min_d=5_homo.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
width=0.8\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
legend cell align={left},
%legend entries={{GraphSAC},{gae},{amen},{avg degree},{cut ratio},{flake odf},{modularity}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,ticklabel style={font=\small},
tick pos=left,grid style={dotted},
xtick={40,80,120},
%xticklabel={\pgfmathparse{\tick*100/19717}\pgfmathprintnumber{\pgfmathresult}\%},
%x grid style={white!69.01960784313725!black},
%xlabel={number of anomalies},
xmin=15, xmax=125,
%y grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
%yticklabels={}
%ylabel={auc},
ymin=0.296631638063005, ymax=0.797984486068975
]


\addplot [mark size=\markwidth, line width=\mylinewidth, GraphSAC, mark=*,  mark options={solid}]
table [row sep=\\]{%
20	0.775195720250522 \\
40	0.699725937581956 \\
60	0.702781439493804 \\
80	0.729555393586006 \\
100	0.699515054622968 \\
120	0.698331548893647 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Gae, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
20	0.64830375782881 \\
40	0.543214004720692 \\
60	0.640447315229809 \\
80	0.640932282003711 \\
100	0.620151878497202 \\
120	0.583485010706638 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Amen, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*,  mark options={solid}]
table [row sep=\\]{%
20	0.652100730688935 \\
40	0.672233149750852 \\
60	0.649178310923631 \\
80	0.645020540683806 \\
100	0.630130562216893 \\
120	0.600912294789436 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Avg, dotted, mark=+,  mark options={solid}]
table [row sep=\\]{%
20	0.56143006263048 \\
40	0.541306058221872 \\
60	0.594955620001758 \\
80	0.549847601378214 \\
100	0.578824940047962 \\
120	0.502105638829408 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Cut, dashdotted, mark=diamond*,  mark options={solid}]
table [row sep=\\]{%
20	0.507625260960334 \\
40	0.529727248885392 \\
60	0.595184111081817 \\
80	0.56786045587066 \\
100	0.580724753530509 \\
120	0.520543361884368 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Flake, dashed]
table [row sep=\\]{%
20	0.460294885177453 \\
40	0.396000524521374 \\
60	0.453510853326303 \\
80	0.405386959978797 \\
100	0.442933653077538 \\
120	0.426911581013562 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Conductance, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*,  mark options={solid}]
table [row sep=\\]{%
20	0.357346033402923 \\
40	0.319420403881458 \\
60	0.357043676948765 \\
80	0.344950967399947 \\
100	0.342749800159872 \\
120	0.352600820842256 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Radar, dotted, mark=x,  mark options={solid}]
table [row sep=\\]{%
20	0.561007306889353 \\
40	0.561498819826908 \\
60	0.563727041040513 \\
80	0.511423270606944 \\
100	0.511502797761791 \\
120	0.492643647394718 \\
};
\end{axis}
\pgfresetboundingbox
\useasboundingbox ($(current axis.south west)+( \marginl, \margin ex)$)
    rectangle (current axis.north east);
\end{tikzpicture}

==> figs/exp3_anomal_rw_k=10_min_d=5_polblog.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[width=0.8\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
%legend cell align={left},
%legend entries={{GraphSAC},{Gae},{Amen},{Avg degree},{Cut ratio},{Flake odf},{Conductance},{Radar}},
%legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid style={dotted},
%x grid style={white!69.01960784313725!black},
%xlabel={number of anomalies},
xmin=15, xmax=125,
xtick={40,80,120},ticklabel style={font=\small},
%xticklabel={\pgfmathparse{\tick*100/1224}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
%ylabel={AUC},
ymin=0.235012802068754, ymax=1.02008615053931,
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
%\addlegendimage{no markers, red}
%\addlegendimage{no markers, green!50.19607843137255!black}
%\addlegendimage{no markers, blue}
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, black}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, pink}
\addplot [mark size=\markwidth, line width=\mylinewidth, GraphSAC, mark=*,  mark options={solid}]
table [row sep=\\]{%
20	0.984400998336107 \\
40	0.959932375316991 \\
60	0.937138769670959 \\
80	0.962510926573427 \\
100	0.926530612244898 \\
120	0.932460890493381 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Gae, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
20	0.846555740432612 \\
40	0.79302620456467 \\
60	0.807138769670959 \\
80	0.831899038461539 \\
100	0.672200532386868 \\
120	0.57314229843562 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Amen, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*,  mark options={solid}]
table [row sep=\\]{%
20	0.853818635607321 \\
40	0.833136094674556 \\
60	0.82173104434907 \\
80	0.824868881118881 \\
100	0.784977817213842 \\
120	0.779836040914561 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Avg, dotted, mark=+,  mark options={solid}]
table [row sep=\\]{%
20	0.542221297836938 \\
40	0.55363482671175 \\
60	0.580472103004292 \\
80	0.562871503496504 \\
100	0.424046140195209 \\
120	0.438334837545126 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Cut, dashdotted, mark=diamond*,  mark options={solid}]
table [row sep=\\]{%
20	0.588144758735441 \\
40	0.576901944209636 \\
60	0.50241773962804 \\
80	0.502408216783217 \\
100	0.469618456078083 \\
120	0.464538206979543 \\
};
\addplot  [mark size=\markwidth, line width=\mylinewidth, Flake, dashed]
table [row sep=\\]{%
20	0.432861896838602 \\
40	0.40259932375317 \\
60	0.408011444921316 \\
80	0.430594405594406 \\
100	0.341330967169476 \\
120	0.337379663056558 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Conductance, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*,  mark options={solid}]
table [row sep=\\]{%
20	0.42283693843594 \\
40	0.346999154691462 \\
60	0.340886981402003 \\
80	0.349147727272727 \\
100	0.328473824312334 \\
120	0.270697954271962 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Radar, dotted, mark=x,  mark options={solid}]
table [row sep=\\]{%
20	0.758552412645591 \\
40	0.778550295857988 \\
60	0.64134477825465 \\
80	0.609709353146853 \\
100	0.592200532386868 \\
120	0.58789861612515 \\
};
\end{axis}
\pgfresetboundingbox
\useasboundingbox ($(current axis.south west)+( \marginl, \margin ex)$)
    rectangle (current axis.north east);
\end{tikzpicture}

==> figs/exp3_anomal_rw_k=10_min_d=5_pubmed.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
width=0.8\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
legend cell align={left},
%legend entries={{GraphSAC},{gae},{amen},{avg degree},{cut ratio},{flake odf},{modularity}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,grid style={dotted},
xtick={40,80,120},
%xticklabel={\pgfmathparse{\tick*100/19717}\pgfmathprintnumber{\pgfmathresult}\%},
%x grid style={white!69.01960784313725!black},
%xlabel={number of anomalies},
xmin=15, xmax=125,
%y grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
%yticklabels={}
%ylabel={auc},
ymin=0.0659894518002599,ticklabel style={font=\small}, ymax=1.00926648856289
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [mark size=\markwidth, line width=\mylinewidth, GraphSAC, mark=*,  mark options={solid}]
table [row sep=\\]{%
20	0.946082652180535 \\
40	0.896937033084312 \\
60	0.912183106950874 \\
80	0.899079590589673 \\
100	0.897362895005097 \\
120	0.86540731292517 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Gae, dashed, mark=x,  mark options={solid}]
table [row sep=\\]{%
20	0.838554094532162 \\
40	0.903186461350816 \\
60	0.866390259619135 \\
80	0.875660326917201 \\
100	0.895974006116208 \\
120	0.733113945578231 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Amen, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*,  mark options={solid}]
table [row sep=\\]{%
20	0.801677920495507 \\
40	0.794903948772679 \\
60	0.832956877109088 \\
80	0.81949791221102 \\
100	0.763238022426096 \\
120	0.777360969387755 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Avg, dotted, mark=+,  mark options={solid}]
table [row sep=\\]{%
20	0.338353556379144 \\
40	0.294167047822331 \\
60	0.405487442980448 \\
80	0.334009955188919 \\
100	0.298185524974516 \\
120	0.291919642857143 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Cut, dashdotted, mark=diamond*,  mark options={solid}]
table [row sep=\\]{%
20	0.485685637406712 \\
40	0.485269604106317 \\
60	0.569639314239202 \\
80	0.548370506161524 \\
100	0.457600407747197 \\
120	0.485476615646259 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Flake, dashed]
table [row sep=\\]{%
20	0.275305884144794 \\
40	0.268209076586878 \\
60	0.319897068050398 \\
80	0.251542926978307 \\
100	0.250425076452599 \\
120	0.246741071428571 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Conductance, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*,  mark options={solid}]
table [row sep=\\]{%
20	0.143196933543179 \\
40	0.108865680744016 \\
60	0.129918943209374 \\
80	0.118761457378552 \\
100	0.111438837920489 \\
120	0.114783588435374 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth, Radar, dotted, mark=x,  mark options={solid}]
table [row sep=\\]{%
20	0.70816301703163 \\
40	0.660028594771242 \\
60	0.62664744645799 \\
80	0.584574004975124 \\
100	0.548865721434529 \\
120	0.521447109988777 \\
};
\end{axis}
\pgfresetboundingbox
\useasboundingbox ($(current axis.south west)+(\marginl, \margin ex)$)
    rectangle (current axis.north east);
\end{tikzpicture}

==> figs/exp3_hkpr_anomal_rw_k=10_min_d=5_citeseer.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[width=0.8\mywidth,
height=0.8\myheight,
at={(0\mywidth,0\myheight)},grid style={dotted},
legend cell align={left},
legend entries={{GraphSAC(ppr)},{GraphSAC(hk)}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
%x grid style={white!69.01960784313725!black},
%xlabel={number of anomalies},
xtick={40,80,120},
ytick={0.7,0.8,0.9},
%xticklabel={\pgfmathparse{\tick*100/3327}\pgfmathprintnumber{\pgfmathresult}\%},
xmin=15, xmax=125,
%y grid style={white!69.01960784313725!black},
%yticklabels={},
%ylabel={auc},
ymin=0.6,ymax=1,
xmajorgrids,
ymajorgrids,%,ymax=0.981476724137931
legend columns=2,
legend style={
	at={(-0.6,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\small}
]\pgfplotsset{every tick label/.append style={font=\tiny}}
\addplot [mark size=\markwidth, line width=\mylinewidth, GraphSAC, mark=*,  mark options={solid}]
table [row sep=\\]{%
20	0.94238095238095 \\
40	0.875845341018252 \\
60	0.859695357833656 \\
80	0.851948924731183 \\
100	0.804320197044335 \\
120	0.718526307108692 \\
};
\addplot [mark size=\markwidth, line width=\mylinewidth,GraphSAChk, dashed, mark=x, mark options={solid}]
table [row sep=\\]{%
20	0.851452380952381 \\
40	0.834990393852066 \\
60	0.756971308833011 \\
80	0.836986803519062 \\
100	0.795960591133005 \\
120	0.699323767111991 \\
};
\end{axis}
\pgfresetboundingbox
\useasboundingbox ($(current axis.south west)+( \marginl,\margin ex)$)
    rectangle (current axis.north east);
\end{tikzpicture}


==> figs/graphsacoper.tex <==
\begin{tikzpicture}[auto, , scale=0.6, every node/.style={scale=0.6}, line/.style={
      draw,thick,scale=0.6,
      -latex',
      shorten >=1pt
    },>=latex']
%placing the blocks
%\node[text width=5em,block] (node1) {ZC sequence generation $u,v,N_{cs}$};
         \tikzstyle{block} = [draw, rectangle,rounded corners, minimum height=2em, minimum width=2em]
        \tikzstyle{blockred} = [draw=red, rectangle,rounded corners, minimum height=2em, minimum width=2em]
        \tikzstyle{blockblue} = [draw=blue, rectangle,rounded corners, minimum height=2em, minimum width=2em]
        \tikzstyle{block1} = [draw, rectangle,minimum height=2em, minimum width=2em]
\tikzstyle{output} = [coordinate]
\draw (0,3.5) node[inner sep=0pt] (inpgraph) 
    {\includegraphics[width=.30\textwidth]{figs/input.png}};
\path
(-9,1) node[inner sep=0pt] (samp1)     {\includegraphics[width=.22\textwidth]{figs/samp1.png}}
(-3,1) node[inner sep=0pt] (samp2)     {\includegraphics[width=.22\textwidth]{figs/samp2.png}}
(3,1) node[inner sep=0pt] (samp3)     {\includegraphics[width=.22\textwidth]{figs/samp3.png}}
(6,1) node[inner sep=0pt] (dots) {\huge{$\cdots$}}
(6,-2) node[inner sep=0pt] (dots) {\huge{$\cdots$}}
(6,-4.5) node[inner sep=0pt] (dots) {\huge{$\cdots$}}
(9,1) node[inner sep=0pt] (sampI)     {\includegraphics[width=.22\textwidth]{figs/samp4.png}}
(-9,-0.5) node[text width=2em,block] (ssl1) {SSL}
(-3,-0.5) node[text width=2em,block] (ssl2) {SSL}
(3,-0.5) node[text width=2em,block] (ssl3) {SSL}
(9,-0.5) node[text width=2em,block] (sslI) {SSL}
(-9,-3) node[inner sep=0pt] (out1)     {\includegraphics[width=.22\textwidth]{figs/out1.png}}
(-3,-3) node[inner sep=0pt] (out2)     {\includegraphics[width=.22\textwidth]{figs/out2.png}}
(3,-3) node[inner sep=0pt] (out3)     {\includegraphics[width=.22\textwidth]{figs/out3.png}}
(9,-3) node[inner sep=0pt] (outI)     {\includegraphics[width=.22\textwidth]{figs/out4.png}}
(-9,-4.5) node[text width=8em,blockblue] (filt1) {Filter \small{$\delta_f(\mathcal{L}^{(1)})=1$}}
(-3,-4.5) node[text width=8em,blockred] (filt2) {Filter \small{$\delta_f(\mathcal{L}^{(2)})=0$}}
(3,-4.5) node[text width=8em,blockred] (filt3) {Filter \small{$\delta_f(\mathcal{L}^{(3)})=0$}}
(9,-4.5) node[text width=8em,blockblue] (filtI) {Filter \small{$\delta_f(\mathcal{L}^{(I)})=1$}}
(0,-6.7) node[inner sep=0pt] (outgraph) 
    {\includegraphics[width=.30\textwidth]{figs/output.png}};
\draw[draw,->] (inpgraph)   --  node {$\mathcal{L}^{(1)}$} (samp1);
\draw[draw,->] (inpgraph)   --  node {$\mathcal{L}^{(2)}$} (samp2);
\draw[draw,->] (inpgraph)   --  node {$\mathcal{L}^{(3)}$} (samp3);
\draw[draw,->] (inpgraph)   --  node {$\mathcal{L}^{(I)}$} (sampI);
\draw[->](samp1)--(ssl1);
\draw[->](samp2)--(ssl2);
\draw[->](samp3)--(ssl3);
\draw[->](sampI)--(sslI);
% (0.98,0)--(1,0)
\draw[->] (ssl1) -- node {$f(\mathcal{L}^{(1)})$} (out1);
\draw[->]  (ssl2) -- node {$f(\mathcal{L}^{(2)})$} (out2);
\draw[->]  (ssl3) -- node {$f(\mathcal{L}^{(3)})$} (out3);
\draw[->]  (sslI) -- node {$f(\mathcal{L}^{(I)})$} (outI);
\draw[-> ] (out1) -- (filt1);
\draw[-> ] (out2) -- (filt2);
\draw[-> ] (out3) -- (filt3);
\draw[-> ] (outI) -- (filtI);
\draw[->] (filtI) to   (outgraph);
\draw[->] (filt1) to   (outgraph);
% red surrounding box\draw[red,thick,dotted] ($(ssl.north west)+(-0.1,0.2)$) node {}%{\color{black}{GraphSAC}} 
%rectangle  ($(filt.south east)+(0.1,-0.2)$) ;
%\draw[thick,dotted]     ($(I.north west)+(-0.5,0.15)$) rectangle ($(L.south east)+(0.5,-0.15)$);

%\draw[-> ] (node5) -- (node6);
%\draw[-> ] (node6) -- node [name=Tx] {Tx}(output);
%\draw[-> ] (node6) -- (node7);
\end{tikzpicture}



==> figs/label_pert.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
 name=first plot,
width=\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
legend cell align={left},
%legend entries={{GraphSAC},{gae},{amen},{avg degree},{cut ratio},{flake odf},{modularity}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,grid style={dotted},
%x grid style={white!69.01960784313725!black},
%xlabel={number of anomalies},
%xmin=15, xmax=125,
%y grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
ylabel={auc},
ymin=0.0659894518002599, ymax=1.00926648856289
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, black}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [very thick, red, mark=*, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
20	0.946082652180535 \\
40	0.896937033084312 \\
60	0.912183106950874 \\
80	0.899079590589673 \\
100	0.897362895005097 \\
120	0.86540731292517 \\
};
\addplot [very thick, green!50.19607843137255!black, dashed, mark=x, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
20	0.838554094532162 \\
40	0.903186461350816 \\
60	0.866390259619135 \\
80	0.875660326917201 \\
100	0.895974006116208 \\
120	0.733113945578231 \\
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
20	0.801677920495507 \\
40	0.794903948772679 \\
60	0.832956877109088 \\
80	0.81949791221102 \\
100	0.763238022426096 \\
120	0.777360969387755 \\
};
\addplot [very thick, color0, dotted, mark=+, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
20	0.338353556379144 \\
40	0.294167047822331 \\
60	0.405487442980448 \\
80	0.334009955188919 \\
100	0.298185524974516 \\
120	0.291919642857143 \\
};
\addplot [very thick, black, mark=diamond*, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
20	0.485685637406712 \\
40	0.485269604106317 \\
60	0.569639314239202 \\
80	0.548370506161524 \\
100	0.457600407747197 \\
120	0.485476615646259 \\
};
\addplot [very thick, color1, dashed]
table [row sep=\\]{%
20	0.275305884144794 \\
40	0.268209076586878 \\
60	0.319897068050398 \\
80	0.251542926978307 \\
100	0.250425076452599 \\
120	0.246741071428571 \\
};
\addplot [very thick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
20	0.143196933543179 \\
40	0.108865680744016 \\
60	0.129918943209374 \\
80	0.118761457378552 \\
100	0.111438837920489 \\
120	0.114783588435374 \\
};
\end{axis}
\begin{axis}[\mywidth,
height=0.987\myheight,
legend cell align={left},
%legend entries={{GraphSAC},{Gae},{Amen},{Avg degree},{Cut ratio},{Flake odf},{Conductance},{Radar}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
name=second plot,
grid style={dotted},
at=(first plot.south),
% ... and use an appropriate `anchor'
anchor=north,
%x grid style={white!69.01960784313725!black},
xlabel={number of anomalies},
xmin=15, xmax=125,
%y grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
ylabel={auc},
ymin=0.235012802068754, ymax=1.02008615053931,
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
%\addlegendimage{no markers, red}
%\addlegendimage{no markers, green!50.19607843137255!black}
%\addlegendimage{no markers, blue}
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, black}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, pink}
\addplot [very thick, red, mark=*, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
20	0.984400998336107 \\
40	0.959932375316991 \\
60	0.937138769670959 \\
80	0.962510926573427 \\
100	0.926530612244898 \\
120	0.932460890493381 \\
};
\addplot [very thick, green!50.19607843137255!black, dashed, mark=x, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
20	0.846555740432612 \\
40	0.79302620456467 \\
60	0.807138769670959 \\
80	0.831899038461539 \\
100	0.672200532386868 \\
120	0.57314229843562 \\
};
\addplot [very thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
20	0.853818635607321 \\
40	0.833136094674556 \\
60	0.82173104434907 \\
80	0.824868881118881 \\
100	0.784977817213842 \\
120	0.779836040914561 \\
};
\addplot [very thick, color0, dotted, mark=+, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
20	0.542221297836938 \\
40	0.55363482671175 \\
60	0.580472103004292 \\
80	0.562871503496504 \\
100	0.424046140195209 \\
120	0.438334837545126 \\
};
\addplot [very thick, black, mark=diamond*, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
20	0.588144758735441 \\
40	0.576901944209636 \\
60	0.50241773962804 \\
80	0.502408216783217 \\
100	0.469618456078083 \\
120	0.464538206979543 \\
};
\addplot [very thick, color1, dashed]
table [row sep=\\]{%
20	0.432861896838602 \\
40	0.40259932375317 \\
60	0.408011444921316 \\
80	0.430594405594406 \\
100	0.341330967169476 \\
120	0.337379663056558 \\
};
\addplot [very thick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
20	0.42283693843594 \\
40	0.346999154691462 \\
60	0.340886981402003 \\
80	0.349147727272727 \\
100	0.328473824312334 \\
120	0.270697954271962 \\
};
\addplot [very thick, pink, dotted, mark=x, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
20	0.758552412645591 \\
40	0.778550295857988 \\
60	0.64134477825465 \\
80	0.579709353146853 \\
100	0.542200532386868 \\
120	0.58789861612515 \\
};
\end{axis}

\end{tikzpicture}

==> figs/max_num_anomalexp10_score_val0.76_5_5anomal_rw_k=10_min_d=5_pct=0.08_citeseer.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4},
xticklabel style = {rotate=45},
xticklabels={0.005,0.01,0.025,0.05,0.08},
y grid style={white!69.01960784313725!black},
ymin=-0.5, ymax=4.5,
ytick={0,1,2,3,4},
yticklabels={0.005,0.01,0.025,0.05,0.08}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4.5, ymin=4.5, ymax=-0.5] {maxnum.png};
\node at (axis cs:0,0)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 2.000};
\node at (axis cs:1,0)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 1.000};
\node at (axis cs:2,0)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 3.000};
\node at (axis cs:3,0)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 5.000};
\node at (axis cs:4,0)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 5.000};
\node at (axis cs:0,1)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 1.000};
\node at (axis cs:1,1)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 1.000};
\node at (axis cs:2,1)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 5.000};
\node at (axis cs:3,1)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 7.000};
\node at (axis cs:4,1)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 8.000};
\node at (axis cs:0,2)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 1.000};
\node at (axis cs:1,2)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 2.000};
\node at (axis cs:2,2)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 5.000};
\node at (axis cs:3,2)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 10.000};
\node at (axis cs:4,2)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 15.000};
\node at (axis cs:0,3)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.000};
\node at (axis cs:1,3)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 3.000};
\node at (axis cs:2,3)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 8.000};
\node at (axis cs:3,3)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 15.000};
\node at (axis cs:4,3)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 23.000};
\node at (axis cs:0,4)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.000};
\node at (axis cs:1,4)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.000};
\node at (axis cs:2,4)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 5.000};
\node at (axis cs:3,4)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 15.000};
\node at (axis cs:4,4)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 25.000};
\end{axis}

\end{tikzpicture}

==> figs/pct_anoma_not_samplexp10_score_val0.76_5_5anomal_rw_k=10_min_d=5_pct=0.08_citeseer.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=4.5,
xtick={0,1,2,3,4},
xticklabel style = {rotate=45},
xticklabels={0.005,0.01,0.025,0.05,0.08},
y grid style={white!69.01960784313725!black},
ymin=-0.5, ymax=4.5,
ytick={0,1,2,3,4},
yticklabels={0.005,0.01,0.025,0.05,0.08}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4.5, ymin=4.5, ymax=-0.5] {pct_anoma_not_samplexp10_score_val0.76_5_5anomal_rw_k=10_min_d=5_pct=0.08_citeseer-000.png};
\node at (axis cs:0,0)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.985};
\node at (axis cs:1,0)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.927};
\node at (axis cs:2,0)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.572};
\node at (axis cs:3,0)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.099};
\node at (axis cs:4,0)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.003};
\node at (axis cs:0,1)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.988};
\node at (axis cs:1,1)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.965};
\node at (axis cs:2,1)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.676};
\node at (axis cs:3,1)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.175};
\node at (axis cs:4,1)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.027};
\node at (axis cs:0,2)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.995};
\node at (axis cs:1,2)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.981};
\node at (axis cs:2,2)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.821};
\node at (axis cs:3,2)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.357};
\node at (axis cs:4,2)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.095};
\node at (axis cs:0,3)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 1.000};
\node at (axis cs:1,3)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.997};
\node at (axis cs:2,3)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.955};
\node at (axis cs:3,3)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.728};
\node at (axis cs:4,3)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.400};
\node at (axis cs:0,4)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 1.000};
\node at (axis cs:1,4)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 1.000};
\node at (axis cs:2,4)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.994};
\node at (axis cs:3,4)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.969};
\node at (axis cs:4,4)[
  scale=0.5,
  text=color0,
  rotate=0.0
]{ 0.870};
\end{axis}

\end{tikzpicture}

==> figs/runtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
bar shift auto,ticklabel style={font=\small},
log origin=infty,
xmin=0.509090909090909,
xmax=9.090909090909,
xtick={1,2.25,3.5,4.75,6,7.25,8.5},
xticklabels={{\texttt{BlogCat}},{\texttt{PPI}},{\texttt{Citeseer}},{\texttt{Polblog}}, {\texttt{Wikipedia}},{\texttt{Cora}},{\texttt{Pubmed}}},
ymode=log,
ymin=0.1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime (sec) },
ylabel near ticks,
axis background/.style={fill=white},
%ymajorgrids,
%yminorgrids,
 legend columns=4,
legend style={at={(0.23,0.82)}, anchor=south west, legend cell align=left, align=left, draw=none}
]

\addplot[ybar, bar width=0.1, fill=GraphSAC, draw=black, area legend] table[row sep=crcr] {%
	1	48\\
	2.25 9.39 \\
	3.5 0.74\\
	4.75 0.54 \\
	6 4.32\\
	7.25 	0.40\\
	8.5 	3.2497780323028564 \\
};
\addlegendentry{GraphSAC}

\addplot[ybar, bar width=0.1, fill=Gae, draw=black, area legend] table[row sep=crcr] {%
	1	540\\
	2.25 86\\
	3.5 59\\
	4.75 15\\
	6 122\\
	7.25 27\\
	8.5 1412.8371877670288\\
};
\addlegendentry{Gae}



\addplot[ybar, bar width=0.1, fill=Amen, draw=black, area legend] table[row sep=crcr] {%
1	14993\\
2.25 248\\
3.5 7.6\\
4.75 180\\
6 250\\
7.25 6\\
8.5 71\\
};
\addlegendentry{Amen}
%xticklabels={{\texttt{BlogCat}},{\texttt{PPI}},{\texttt{Citeseer}},{\texttt{Polblog}}, {\texttt{Wikipedia}},{\texttt{Cora}},{\texttt{Pubmed}}},
\addplot[ybar, bar width=0.1, fill=Radar, draw=black, area legend] table[row sep=crcr] {%
	1	2761\\
	2.25 50\\
	3.5 15.72\\
	4.75 1.46\\
	6 77\\
	7.25 4\\
	8.5 1353\\
};
\addlegendentry{Radar}


\end{axis}
\end{tikzpicture}%

==> figs/runtimemain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
axis line style={draw=none},
width=2.2\mywidth,
height=0.35\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.509090909090909,ticklabel style={font=\small},
xmax=9.090909090909,
xtick={1,2.25,3.5,4.75,6,7.25,8.5},
xticklabels={{\texttt{BlogCat}},{\texttt{PPI}},{\texttt{Citeseer}},{\texttt{Polblog}}, {\texttt{Wikipedia}},{\texttt{Cora}},{\texttt{Pubmed}}},
ymode=log,
ymin=0.1,
ymax=100000,
yminorticks=true,label style={font=\small},
%ylabel style={font=\color{white!15!black}},
ylabel={Runtime (sec) },
ylabel near ticks,
axis background/.style={fill=white},
%ymajorgrids,
ymajorgrids,
 legend columns=4,
legend style={at={(0.23,0.70)}, anchor=south west, legend cell align=left, align=left, draw=none},grid style={dashed}
]

\addplot[ybar, bar width=0.1, fill=GraphSAC, draw=black, area legend] table[row sep=crcr] {%
	1	48\\
	2.25 9.39 \\
	3.5 0.74\\
	4.75 0.54 \\
	6 4.32\\
	7.25 	0.40\\
	8.5 	3.2497780323028564 \\
};
\addlegendentry{GraphSAC}

\addplot[ybar, bar width=0.1, fill=Gae, draw=black, area legend] table[row sep=crcr] {%
	1	540\\
	2.25 86\\
	3.5 59\\
	4.75 15\\
	6 122\\
	7.25 27\\
	8.5 1412.8371877670288\\
};
\addlegendentry{Gae}



\addplot[ybar, bar width=0.1, fill=Amen, draw=black, area legend] table[row sep=crcr] {%
1	14993\\
2.25 248\\
3.5 7.6\\
4.75 180\\
6 250\\
7.25 6\\
8.5 71\\
};
\addlegendentry{Amen}
%xticklabels={{\texttt{BlogCat}},{\texttt{PPI}},{\texttt{Citeseer}},{\texttt{Polblog}}, {\texttt{Wikipedia}},{\texttt{Cora}},{\texttt{Pubmed}}},
\addplot[ybar, bar width=0.1, fill=Radar, draw=black, area legend] table[row sep=crcr] {%
	1	2761\\
	2.25 50\\
	3.5 15.72\\
	4.75 1.46\\
	6 77\\
	7.25 4\\
	8.5 1353\\
};
\addlegendentry{Radar}


\end{axis}
\end{tikzpicture}%
